First Results from HERA Phase II

We report the first upper limits on the power spectrum of 21-cm fluctuations during the Epoch of Reionization and Cosmic Dawn from Phase II of the Hydrogen Epoch of Reionization Array (HERA) experiment. HERA Phase II constitutes several significant improvements in the signal chain compared to Phase I, most notably resulting in expanded frequency bandwidth, from 50-250 MHz. In these first upper limits, we investigate a small two-week subset of the available Phase II observations, with a focus on identifying new systematic characteristics of the instrument, and establishing an analysis pipeline to account for them. We report 2$\sigma$ upper limits in eight spectral bands, spanning $5.6 \leq z \leq 24.4$ that are consistent with thermal noise at the $2\sigma$ level for $k \gtrsim 0.6-0.9 h{\rm Mpc}^{-1}$ (band dependent). Our tightest limit during Cosmic Dawn ($z>12$) is $1.13\times 10^6 {\rm mK}^2$ at ($k=0.55 h{\rm Mpc}^{-1}, z=16.78$), and during the EoR ($5.5<z<12$) it is $1.78\times 10^3 {\rm mK}^2$ at ($k=0.70 h{\rm Mpc}^{-1}, z=7.05$). We find that mutual coupling has become our dominant systematic, leaking foreground power that strongly contaminates the low-$k$ modes, resulting in the loss of modes from $k=0.35-0.55$ compared to Phase I data.

==> analysis-flowchart.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,693); %set diagram left start at 0, and has height of 693

%Shape: Rectangle [id:dp45479027465683675] 
\draw   (400.06,540) -- (560.5,540) -- (560.5,620.67) -- (400.06,620.67) -- cycle ;
%Shape: Rectangle [id:dp5038815773288043] 
\draw  [fill={rgb, 255:red, 229; green, 227; blue, 230 }  ,fill opacity=1 ] (427.67,528.5) -- (548.67,528.5) -- (548.67,552) -- (427.67,552) -- cycle ;
%Shape: Rectangle [id:dp6030357251644507] 
\draw   (60.06,540) -- (220.5,540) -- (220.5,621.33) -- (60.06,621.33) -- cycle ;
%Shape: Rectangle [id:dp8589798706224908] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (104.69,528.5) -- (168.67,528.5) -- (168.67,552) -- (104.69,552) -- cycle ;
%Shape: Rectangle [id:dp9828206109765901] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (84.69,528.5) -- (148.67,528.5) -- (148.67,552) -- (84.69,552) -- cycle ;
%Shape: Rectangle [id:dp6186363207700046] 
\draw   (401.06,420) -- (559.83,420) -- (559.83,500.61) -- (401.06,500.61) -- cycle ;
%Shape: Ellipse [id:dp23634974225234884] 
\draw   (410.73,460.31) .. controls (410.73,446.96) and (442.24,436.14) .. (481.11,436.14) .. controls (519.98,436.14) and (551.5,446.96) .. (551.5,460.31) .. controls (551.5,473.65) and (519.98,484.47) .. (481.11,484.47) .. controls (442.24,484.47) and (410.73,473.65) .. (410.73,460.31) -- cycle ;
%Shape: Rectangle [id:dp5923260535273571] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (406.67,407.5) -- (527.67,407.5) -- (527.67,431) -- (406.67,431) -- cycle ;
%Shape: Rectangle [id:dp8875303977644848] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (406.67,407.5) -- (506.67,407.5) -- (506.67,431) -- (406.67,431) -- cycle ;
%Shape: Rectangle [id:dp468283981883454] 
\draw   (61.06,421) -- (220.5,421) -- (220.5,500.61) -- (61.06,500.61) -- cycle ;
%Shape: Rectangle [id:dp8833445865373288] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (111.67,410.5) -- (216.67,410.5) -- (216.67,434) -- (111.67,434) -- cycle ;
%Shape: Rectangle [id:dp5762655482976483] 
\draw   (400.06,300) -- (559.83,300) -- (559.83,379.33) -- (400.06,379.33) -- cycle ;
%Shape: Rectangle [id:dp1642851932282915] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (427.67,288.5) -- (548.67,288.5) -- (548.67,312) -- (427.67,312) -- cycle ;
%Shape: Rectangle [id:dp004342846050898963] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (410.67,288.5) -- (531.67,288.5) -- (531.67,312) -- (410.67,312) -- cycle ;
%Shape: Rectangle [id:dp010672794747370928] 
\draw   (60,181) -- (559.67,181) -- (559.67,260.83) -- (60,260.83) -- cycle ;
%Shape: Rectangle [id:dp8351889559062351] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (89.67,169.5) -- (189.67,169.5) -- (189.67,192.93) -- (89.67,192.93) -- cycle ;
%Shape: Rectangle [id:dp9755883305552778] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (70.67,169.5) -- (170.67,169.5) -- (170.67,193) -- (70.67,193) -- cycle ;
%Shape: Rectangle [id:dp9711387981498721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (80.6,73.9) -- (230.17,73.9) -- (230.17,133.37) -- (80.6,133.37) -- cycle ;
%Shape: Rectangle [id:dp0579906729788362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (74.8,77.49) -- (225.37,77.49) -- (225.37,137.38) -- (74.8,137.38) -- cycle ;
%Shape: Rectangle [id:dp5333468628255851] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (71,81.35) -- (219.67,81.35) -- (219.67,140.5) -- (71,140.5) -- cycle ;

%Shape: Ellipse [id:dp4400896451477828] 
\draw   (409.73,580.33) .. controls (409.73,566.98) and (441.24,556.15) .. (480.11,556.15) .. controls (518.98,556.15) and (550.5,566.98) .. (550.5,580.33) .. controls (550.5,593.69) and (518.98,604.51) .. (480.11,604.51) .. controls (441.24,604.51) and (409.73,593.69) .. (409.73,580.33) -- cycle ;
%Shape: Ellipse [id:dp5101545122233463] 
\draw   (246.37,221.03) .. controls (246.37,207.23) and (277.88,196.05) .. (316.75,196.05) .. controls (355.62,196.05) and (387.13,207.23) .. (387.13,221.03) .. controls (387.13,234.82) and (355.62,246) .. (316.75,246) .. controls (277.88,246) and (246.37,234.82) .. (246.37,221.03) -- cycle ;
%Shape: Ellipse [id:dp8457382712097772] 
\draw   (70,220.53) .. controls (70,207.01) and (105.28,196.05) .. (148.8,196.05) .. controls (192.32,196.05) and (227.6,207.01) .. (227.6,220.53) .. controls (227.6,234.04) and (192.32,245) .. (148.8,245) .. controls (105.28,245) and (70,234.04) .. (70,220.53) -- cycle ;
%Shape: Ellipse [id:dp12319844134183888] 
\draw   (405.9,220.53) .. controls (405.9,207.01) and (437.42,196.05) .. (476.29,196.05) .. controls (515.16,196.05) and (546.67,207.01) .. (546.67,220.53) .. controls (546.67,234.04) and (515.16,245) .. (476.29,245) .. controls (437.42,245) and (405.9,234.04) .. (405.9,220.53) -- cycle ;
%Straight Lines [id:da38935688106943445] 
\draw    (227.6,220.53) -- (244.37,220.53) ;
\draw [shift={(246.37,220.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4664238140734709] 
\draw    (387.13,215.6) -- (403.9,215.6) ;
\draw [shift={(405.9,215.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9054821404434291] 
\draw   (60.06,300.33) -- (220.5,300.33) -- (220.5,379.94) -- (60.06,379.94) -- cycle ;
%Straight Lines [id:da4891065766539672] 
\draw    (559.83,189.5) -- (584.5,189.91) ;
\draw [shift={(586.5,189.94)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5339905399301869] 
\draw    (220.83,340.61) -- (243.5,340.61) ;
\draw [shift={(245.5,340.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30086241666214886] 
\draw    (560.17,340.32) -- (583.74,340.06) ;
\draw [shift={(585.74,340.04)}, rotate = 179.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp94995671200404] 
\draw   (70.73,341.16) .. controls (70.73,327.64) and (102.24,316.68) .. (141.11,316.68) .. controls (179.98,316.68) and (211.5,327.64) .. (211.5,341.16) .. controls (211.5,354.67) and (179.98,365.63) .. (141.11,365.63) .. controls (102.24,365.63) and (70.73,354.67) .. (70.73,341.16) -- cycle ;
%Shape: Ellipse [id:dp6969815785119309] 
\draw   (409.73,340.82) .. controls (409.73,327.31) and (441.24,316.35) .. (480.11,316.35) .. controls (518.98,316.35) and (550.5,327.31) .. (550.5,340.82) .. controls (550.5,354.34) and (518.98,365.3) .. (480.11,365.3) .. controls (441.24,365.3) and (409.73,354.34) .. (409.73,340.82) -- cycle ;
%Shape: Ellipse [id:dp560608000819045] 
\draw   (70.73,461.82) .. controls (70.73,448.31) and (102.24,437.35) .. (141.11,437.35) .. controls (179.98,437.35) and (211.5,448.31) .. (211.5,461.82) .. controls (211.5,475.34) and (179.98,486.3) .. (141.11,486.3) .. controls (102.24,486.3) and (70.73,475.34) .. (70.73,461.82) -- cycle ;
%Shape: Ellipse [id:dp5424874720776934] 
\draw   (70.73,580.82) .. controls (70.73,567.31) and (102.24,556.35) .. (141.11,556.35) .. controls (179.98,556.35) and (211.5,567.31) .. (211.5,580.82) .. controls (211.5,594.34) and (179.98,605.3) .. (141.11,605.3) .. controls (102.24,605.3) and (70.73,594.34) .. (70.73,580.82) -- cycle ;
%Shape: Rectangle [id:dp9605271529430374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (345.6,73.9) -- (495.17,73.9) -- (495.17,133.67) -- (345.6,133.67) -- cycle ;
%Shape: Rectangle [id:dp19857337523320284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (339.8,77.51) -- (490.37,77.51) -- (490.37,137.7) -- (339.8,137.7) -- cycle ;
%Shape: Rectangle [id:dp9886883984441038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (336,81.39) -- (484.67,81.39) -- (484.67,140.83) -- (336,140.83) -- cycle ;

%Shape: Rectangle [id:dp27107896289781586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (596.54,152.23) -- (729.67,152.23) -- (729.67,212.89) -- (596.54,212.89) -- cycle ;
%Shape: Rectangle [id:dp356846911204696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (591.38,155.89) -- (725.39,155.89) -- (725.39,216.99) -- (591.38,216.99) -- cycle ;
%Shape: Rectangle [id:dp18585217120935937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (588,159.83) -- (720.32,159.83) -- (720.32,220.17) -- (588,220.17) -- cycle ;

%Shape: Rectangle [id:dp35124839418076914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (596.54,223.23) -- (729.67,223.23) -- (729.67,282.11) -- (596.54,282.11) -- cycle ;
%Shape: Rectangle [id:dp5824067436290689] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (591.38,226.79) -- (725.39,226.79) -- (725.39,286.08) -- (591.38,286.08) -- cycle ;
%Shape: Rectangle [id:dp19458068017456354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (588,230.61) -- (720.32,230.61) -- (720.32,289.17) -- (588,289.17) -- cycle ;


%Shape: Rectangle [id:dp42180222362288] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (70.67,289.83) -- (191.67,289.83) -- (191.67,313.33) -- (70.67,313.33) -- cycle ;
%Shape: Rectangle [id:dp3571904518138451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (253.1,307.17) -- (389.67,307.17) -- (389.67,366.4) -- (253.1,366.4) -- cycle ;
%Shape: Rectangle [id:dp16924166967130616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247.8,310.74) -- (385.28,310.74) -- (385.28,370.39) -- (247.8,370.39) -- cycle ;
%Shape: Rectangle [id:dp9854993750639263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.33,314.59) -- (380.08,314.59) -- (380.08,373.5) -- (244.33,373.5) -- cycle ;

%Shape: Rectangle [id:dp5082103723169406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (594.98,306.17) -- (729.67,306.17) -- (729.67,366.74) -- (594.98,366.74) -- cycle ;
%Shape: Rectangle [id:dp2678999797255557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (589.76,309.82) -- (725.34,309.82) -- (725.34,370.82) -- (589.76,370.82) -- cycle ;
%Shape: Rectangle [id:dp5924995590256171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (586.33,313.76) -- (720.21,313.76) -- (720.21,374) -- (586.33,374) -- cycle ;


%Shape: Rectangle [id:dp26097518570994016] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (101.67,410.5) -- (202.17,410.5) -- (202.17,434) -- (101.67,434) -- cycle ;
%Shape: Rectangle [id:dp6720075054157946] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (66.67,410.5) -- (187.67,410.5) -- (187.67,434) -- (66.67,434) -- cycle ;
%Shape: Rectangle [id:dp5394087283606998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (253.73,425.9) -- (389.67,425.9) -- (389.67,486.56) -- (253.73,486.56) -- cycle ;
%Shape: Rectangle [id:dp31009229394975024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (248.45,429.56) -- (385.3,429.56) -- (385.3,490.65) -- (248.45,490.65) -- cycle ;
%Shape: Rectangle [id:dp14724980796174825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (245,433.5) -- (380.12,433.5) -- (380.12,493.83) -- (245,493.83) -- cycle ;

%Straight Lines [id:da21338241520349732] 
\draw    (559.83,250.17) -- (585.17,249.96) ;
\draw [shift={(587.17,249.94)}, rotate = 179.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08491145657691102] 
\draw    (244.67,133.5) -- (237.67,144.83) ;
\draw [shift={(237.67,144.83)}, rotate = 301.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3617554345681653] 
\draw    (257.67,112.5) -- (266.67,98.5) ;
\draw [shift={(266.67,98.5)}, rotate = 122.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp17654591632539107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (595.6,423.9) -- (729.67,423.9) -- (729.67,486.35) -- (595.6,486.35) -- cycle ;
%Shape: Rectangle [id:dp49767625229268053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (590.41,427.67) -- (725.36,427.67) -- (725.36,490.56) -- (590.41,490.56) -- cycle ;
%Shape: Rectangle [id:dp8398585083845019] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (587,431.72) -- (720.26,431.72) -- (720.26,493.83) -- (587,493.83) -- cycle ;

%Shape: Rectangle [id:dp4180166547949491] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (65.69,528.5) -- (129.67,528.5) -- (129.67,552) -- (65.69,552) -- cycle ;
%Shape: Rectangle [id:dp3424827825550587] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (407.67,528.5) -- (528.67,528.5) -- (528.67,552) -- (407.67,552) -- cycle ;
%Shape: Rectangle [id:dp08388984455374038] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (407.67,528.5) -- (507.67,528.5) -- (507.67,552) -- (407.67,552) -- cycle ;
%Shape: Rectangle [id:dp7068117813858555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 225; blue, 225 }  ,fill opacity=1 ] (254.67,548.9) -- (389.67,548.9) -- (389.67,605.1) -- (254.67,605.1) -- cycle ;
%Shape: Rectangle [id:dp4756437409246784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 225; blue, 225 }  ,fill opacity=1 ] (249.43,552.29) -- (385.33,552.29) -- (385.33,608.89) -- (249.43,608.89) -- cycle ;
%Shape: Rectangle [id:dp8677723457467341] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 225; blue, 225 }  ,fill opacity=1 ] (246,555.94) -- (380.19,555.94) -- (380.19,611.83) -- (246,611.83) -- cycle ;

%Shape: Rectangle [id:dp4576816280473224] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 184; green, 233; blue, 134 }  
    }
  }

            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5] [blur shadow={shadow xshift=-3pt,shadow yshift=-3pt, shadow blur radius=3pt, shadow blur steps=4 ,shadow opacity=100}] (596.6,546.9) -- (730.67,546.9) -- (730.67,605.78) -- (596.6,605.78) -- cycle ;
\end{scope}
%Shape: Rectangle [id:dp3922932231301307] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 184; green, 233; blue, 134 }  
    }
  }

            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5] [blur shadow={shadow xshift=-3pt,shadow yshift=-3pt, shadow blur radius=3pt, shadow blur steps=4 ,shadow opacity=100}] (591.41,550.45) -- (726.36,550.45) -- (726.36,609.75) -- (591.41,609.75) -- cycle ;
\end{scope}
%Shape: Rectangle [id:dp20528843061558277] 
\begin{scope}
            \tikzset{
    render blur shadow/.prefix code={
      \colorlet{black}{rgb, 255:red, 184; green, 233; blue, 134 }  
    }
  }

            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5] [blur shadow={shadow xshift=-3pt,shadow yshift=-3pt, shadow blur radius=3pt, shadow blur steps=4 ,shadow opacity=100}] (588,554.28) -- (721.26,554.28) -- (721.26,612.83) -- (588,612.83) -- cycle ;
\end{scope}

%Rounded Rect [id:dp4931618727029534] 
\draw  [line width=2.25]  (50.67,65.44) .. controls (50.67,46.1) and (66.35,30.42) .. (85.69,30.42) -- (705.65,30.42) .. controls (724.99,30.42) and (740.67,46.1) .. (740.67,65.44) -- (740.67,615.65) .. controls (740.67,634.99) and (724.99,650.67) .. (705.65,650.67) -- (85.69,650.67) .. controls (66.35,650.67) and (50.67,634.99) .. (50.67,615.65) -- cycle ;
%Rounded Rect [id:dp3203261733344611] 
\draw  [line width=1.5]  (504.67,64.87) .. controls (504.67,53.8) and (513.64,44.83) .. (524.7,44.83) -- (709.63,44.83) .. controls (720.7,44.83) and (729.67,53.8) .. (729.67,64.87) -- (729.67,124.97) .. controls (729.67,136.03) and (720.7,145) .. (709.63,145) -- (524.7,145) .. controls (513.64,145) and (504.67,136.03) .. (504.67,124.97) -- cycle ;
%Shape: Rectangle [id:dp9603020949714965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (520,56.83) -- (541.41,56.83) -- (541.41,73.83) -- (520,73.83) -- cycle ;
%Shape: Rectangle [id:dp8762247407448742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (541.41,56.83) -- (564.07,56.83) -- (564.07,73.83) -- (541.41,73.83) -- cycle ;
%Shape: Rectangle [id:dp3192694112921197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (519.81,77.23) -- (541.22,77.23) -- (541.22,94.23) -- (519.81,94.23) -- cycle ;
%Shape: Rectangle [id:dp06164311858614435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (541.22,77.23) -- (563.88,77.23) -- (563.88,94.23) -- (541.22,94.23) -- cycle ;
%Shape: Rectangle [id:dp9359265250665206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (519.81,98.23) -- (541.22,98.23) -- (541.22,115.23) -- (519.81,115.23) -- cycle ;
%Shape: Rectangle [id:dp2974812089340497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (541.22,98.23) -- (563.88,98.23) -- (563.88,115.23) -- (541.22,115.23) -- cycle ;
%Shape: Rectangle [id:dp7785936636032437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (519.62,119.03) -- (541.03,119.03) -- (541.03,136.03) -- (519.62,136.03) -- cycle ;
%Shape: Rectangle [id:dp7291369170964948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (541.03,119.03) -- (563.69,119.03) -- (563.69,136.03) -- (541.03,136.03) -- cycle ;
%Shape: Rectangle [id:dp35807958410236307] 
\draw   (636.89,71.43) -- (722.68,71.43) -- (722.68,125) -- (636.89,125) -- cycle ;
%Shape: Ellipse [id:dp39738723480989036] 
\draw   (643.31,100.43) .. controls (643.31,92.37) and (659.82,85.83) .. (680.18,85.83) .. controls (700.54,85.83) and (717.05,92.37) .. (717.05,100.43) .. controls (717.05,108.5) and (700.54,115.03) .. (680.18,115.03) .. controls (659.82,115.03) and (643.31,108.5) .. (643.31,100.43) -- cycle ;

%Straight Lines [id:da3733789485310246] 
\draw    (220.83,459.61) -- (243.5,459.61) ;
\draw [shift={(245.5,459.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8471297073829347] 
\draw    (560.17,459.32) -- (583.74,459.06) ;
\draw [shift={(585.74,459.04)}, rotate = 179.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34207555474072293] 
\draw    (220.83,580.61) -- (243.5,580.61) ;
\draw [shift={(245.5,580.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33180235270182723] 
\draw    (561.17,580.32) -- (584.74,580.06) ;
\draw [shift={(586.74,580.04)}, rotate = 179.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [line width=2.25]  (59.67,135.31) .. controls (54.5,141.55) and (51.41,147.79) .. (50.4,154.02) .. controls (49.33,147.79) and (46.2,141.59) .. (40.99,135.37) ;
\draw  [line width=2.25]  (59.63,273.35) .. controls (54.74,279.25) and (51.84,285.14) .. (50.87,291.02) .. controls (49.88,285.15) and (46.91,279.28) .. (41.99,273.42) ;
%Right Arrow [id:dp3340519550868063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (722,575.38) -- (735.6,575.38) -- (735.6,569.5) -- (744.67,581.25) -- (735.6,593) -- (735.6,587.13) -- (722,587.13) -- cycle ;
\draw  [line width=2.25]  (60.67,388.31) .. controls (55.5,394.55) and (52.41,400.79) .. (51.4,407.02) .. controls (50.33,400.79) and (47.2,394.59) .. (41.99,388.37) ;
\draw  [line width=2.25]  (59.67,508.31) .. controls (54.5,514.55) and (51.41,520.79) .. (50.4,527.02) .. controls (49.33,520.79) and (46.2,514.59) .. (40.99,508.37) ;
\draw  [line width=2.25]  (749.67,133.31) .. controls (744.5,139.55) and (741.41,145.79) .. (740.4,152.02) .. controls (739.33,145.79) and (736.2,139.59) .. (730.99,133.37) ;
\draw  [line width=2.25]  (749.67,282.31) .. controls (744.5,288.55) and (741.41,294.79) .. (740.4,301.02) .. controls (739.33,294.79) and (736.2,288.59) .. (730.99,282.37) ;
\draw  [line width=2.25]  (749.67,390.31) .. controls (744.5,396.55) and (741.41,402.79) .. (740.4,409.02) .. controls (739.33,402.79) and (736.2,396.59) .. (730.99,390.37) ;
\draw  [line width=2.25]  (749.67,512.31) .. controls (744.5,518.55) and (741.41,524.79) .. (740.4,531.02) .. controls (739.33,524.79) and (736.2,518.59) .. (730.99,512.37) ;
%Straight Lines [id:da8018805817932984] 
\draw    (719.67,537.75) -- (736.13,537.9) ;
\draw [shift={(738.13,537.92)}, rotate = 180.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (149.21,220.79) node   [align=left] {\begin{minipage}[lt]{63.82pt}\setlength\topsep{0pt}
\begin{center}
Initial\\Flagging (\S\ref{sec:methods:per-file:flagging}) 
\end{center}

\end{minipage}};
% Text Node
\draw (317.75,221.26) node   [align=left] {\begin{minipage}[lt]{63.82pt}\setlength\topsep{0pt}
\begin{center}
Redundant\\Calibration (\S\ref{sec:methods:redcal})
\end{center}

\end{minipage}};
% Text Node
\draw (476.29,220.16) node   [align=left] {\begin{minipage}[lt]{63.82pt}\setlength\topsep{0pt}
\begin{center}
Absolute\\Calibration (\S\ref{sec:methods:abscal})
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]   (100.5,635.12) -- (685.5,635.12) -- (685.5,661.12) -- (100.5,661.12) -- cycle  ;
\draw (101.5,636.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$N_{lst} \sim 2500,\ N_{\nu } =1536,\ N_{bls} \sim 19k,\ N_{ant} \sim 140,\ N_{pol} =4,\ N_{ubl} \sim 800,\ N_{feed} =2$};
% Text Node
\draw (141.1,579.31) node   [align=left] {\begin{minipage}[lt]{63.82pt}\setlength\topsep{0pt}
\begin{center}
RFI\\Round Two (\S\ref{sec:methods:rfi-round-2})
\end{center}

\end{minipage}};
% Text Node
\draw (140.96,340.18) node   [align=left] {\begin{minipage}[lt]{85.95pt}\setlength\topsep{0pt}
\begin{center}
Per-Night\\Antenna Flagging (\S\ref{sec:methods:per-night:per-ant})
\end{center}

\end{minipage}};
% Text Node
\draw (479.96,340.85) node   [align=left] {\begin{minipage}[lt]{85.95pt}\setlength\topsep{0pt}
\begin{center}
Per-Night\\RFI Flagging (\S\ref{sec:methods:per-night:rfi})
\end{center}

\end{minipage}};
% Text Node
\draw (141.96,459.85) node   [align=left] {\begin{minipage}[lt]{85.95pt}\setlength\topsep{0pt}
\begin{center}
Gain\\Smoothing (\S\ref{sec:methods:smoothcal})
\end{center}

\end{minipage}};
% Text Node
\draw (483.96,459.85) node   [align=left] {\begin{minipage}[lt]{85.95pt}\setlength\topsep{0pt}
\begin{center}
Average\\Z-Score (\S\ref{sec:methods:rfi-round-2})
\end{center}

\end{minipage}};
% Text Node
\draw (481.1,580.31) node   [align=left] {\begin{minipage}[lt]{63.82pt}\setlength\topsep{0pt}
\begin{center}
Redundant\\Averaging (\S\ref{sec:methods:redavg})
\end{center}

\end{minipage}};
% Text Node
\draw (237.91,109.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.78]  {$N_{lst}$};
% Text Node
\draw (269.53,317.17) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Antenna Flags};
% Text Node
\draw (280.33,340.67) node [anchor=north west][inner sep=0.75pt]    {$N_{ant} N_{feed}$};
% Text Node
\draw (590.2,434.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textit{Z}-Score Waterfalls};
% Text Node
\draw (640,458) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu }$};
% Text Node
\draw (67.69,526.5) node [anchor=north west][inner sep=0.75pt]    {$N_{lst} N_{\nu }$};
% Text Node
\draw (264.2,559.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Combined Flags};
% Text Node
\draw (268,582) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{ant} N_{feed}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (102,15) -- (375,15) -- (375,44) -- (102,44) -- cycle  ;
\draw (103,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{182.85pt}\setlength\topsep{0pt}
\begin{center}
{\large \textbf{Nightly Pipeline (x14 nights)}}
\end{center}

\end{minipage}};
% Text Node
\draw (406.67,407.5) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{bl} N_{pol}$};
% Text Node
\draw (410,527.81) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{bl} N_{pol}$};
% Text Node
\draw (597.2,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{77.24pt}\setlength\topsep{0pt}
\begin{center}
Antenna Metrics
\end{center}

\end{minipage}};
% Text Node
\draw (616,186) node [anchor=north west][inner sep=0.75pt]    {$N_{ant} N_{feed}$};
% Text Node
\draw (75.2,83.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Raw Cross-Corr.Note\,Vis.};
% Text Node
\draw (97,107.45) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{bl} N_{pol}$};
% Text Node
\draw (340.2,88.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Raw Auto-Corr.\,Vis.};
% Text Node
\draw (353,112) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{ant} N_{feed}$};
% Text Node
\draw (70.67,169.5) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{bl} N_{pol}$};
% Text Node
\draw (68,289.14) node [anchor=north west][inner sep=0.75pt]    {$N_{lst} N_{ant} N_{feed}$};
% Text Node
\draw (408,288.81) node [anchor=north west][inner sep=0.75pt]    {$N_{lst} N_{\nu } N_{ant} N_{feed}$};
% Text Node
\draw (64,409.81) node [anchor=north west][inner sep=0.75pt]    {$N_{lst} N_{\nu } N_{ant} N_{feed}$};
% Text Node
\draw (263.2,433.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textcolor[rgb]{1,1,1}{Smoothed Gains}};
% Text Node
\draw (270,459) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,1,1}{N}\textcolor[rgb]{1,1,1}{_{\nu }}\textcolor[rgb]{1,1,1}{N}\textcolor[rgb]{1,1,1}{_{ant}}\textcolor[rgb]{1,1,1}{N}\textcolor[rgb]{1,1,1}{_{pol}}$};
% Text Node
\draw (588.56,556.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Red.-Averaged Vis.};
% Text Node
\draw (603.33,581) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{ubl} N_{pol}$};
% Text Node
\draw (565.5,520.83) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{To LST-Stacking}};
% Text Node
\draw  [draw opacity=0]  (652.53,87.2) -- (709.53,87.2) -- (709.53,112.2) -- (652.53,112.2) -- cycle  ;
\draw (653.53,88.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Process};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (645.53,58) -- (716.53,58) -- (716.53,83) -- (645.53,83) -- cycle  ;
\draw (646.53,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {Notebook};
% Text Node
\draw (561.8,114.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flags};
% Text Node
\draw (561.93,93.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Gains};
% Text Node
\draw (561.07,72.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Visibilities};
% Text Node
\draw (561.94,52.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Metrics};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (604.89,33) -- (676.89,33) -- (676.89,58) -- (604.89,58) -- cycle  ;
\draw (605.89,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {LEGEND};
% Text Node
\draw (631.32,343.35) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,1,1}{N}\textcolor[rgb]{1,1,1}{_{\nu }}$};
% Text Node
\draw (584,318.8) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textcolor[rgb]{1,1,1}{Per-Night RFI Mask}};
% Text Node
\draw (602.75,256.33) node [anchor=north west][inner sep=0.75pt]    {$N_{\nu } N_{ant} N_{feed}$};
% Text Node
\draw (603.93,233.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Gain Solutions};


\end{tikzpicture}


==> pspec-flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\definecolor{colorvis}{HTML}{B8E986}
\definecolor{colorspec}{HTML}{4A90E2}
\definecolor{colorcov}{HTML}{F5A623}

\begin{tikzpicture}[
    ell/.style={ellipse, draw=black,minimum height=1.5, minimum width=3, fit={(0,0) (2, 1)}, inner sep=0pt},
    rect/.style={rectangle, draw=black, minimum height=1.5, minimum width=3, inner sep=0pt},
    fls/.style = {double copy shadow, shadow xshift=2pt, shadow yshift=-2pt},
    arrow/.style={-{Stealth[scale=1.2]}, thick}
]

\newcommand{\nfiles}[2]{
    \begin{scope}
    \node[shape=coordinate] at (#1.south east) (#1-arrow) {};
    \draw[|-|]  ($(#1-arrow) + (0.15, -0.15)$) -- ++(0.3, 0.3);
    \node[anchor=west] at ($(#1-arrow) + (0.35, -0.15)$) {#2};
    \end{scope}
}

% Draw the Redundantly-Averaged Inputs
\node  at (0,0) [rect,fls,fill=colorvis, fit={(0,0) (3, 1.5)}, label={[align=center]center:Night 1\\\\$N_\nu N_{ubl} N_{pol}$}] (night1) {};
\node[
    rect, fls,fill=colorvis, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:Night 2\\\\$2N_\nu N_{ubl}N_{pol}$},
    right=0.5 of night1
]  (night2) {};

\node[right=0.5] (dots) at (night2.east) {\Huge ...} ;
\node[above=0.5,anchor=west] (n14) at (dots.west) {\Large $\times$14 nights} ;
\nfiles{night2}{$N_{\rm lst}$};
\node[draw, fill=white, anchor=center] at (night1.north east) (redavglab) {Red.-Averaged Vis.};

%%% ----- Draw the LST-Stack process  -------
\node[
    ell, 
    label={[align=center]center:LST\\Stacking \S\ref{sec:methods:lstbin:stacking}}, 
    below=of night1,
    %node distance=0.25
] (lststack) {};
\node[
    ell,
    label={[align=center]center:LST\\Calibration \S\ref{sec:methods:lstbin:lstcal}}, 
    right=of lststack,
    node distance=0.25
] (lstcal) {};
\node[
    ell,
    label={[align=center]center:Spectral\\Inpainting \S\ref{sec:methods:lstbin:inpainting}}, 
    right=of lstcal,
    node distance=0.25
] (inpaint) {};
\node[
    ell, 
    label={[align=center]center:Average\\Over Nights \S\ref{sec:methods:lstbin:avg}}, 
    right=of inpaint,
    node distance=0.25
] (nightavg) {};

% Arrow between each process
\draw[arrow] (lststack) -- (lstcal);
\draw[arrow] (lstcal) -- (inpaint);
\draw[arrow] (inpaint) -- (nightavg);

% Outer rectangle defining the Notebook as a whole
\node[shape=rectangle, draw, fit=(lststack) (nightavg), inner sep=8] (lststacknb) {};

% Inputs.
\node[draw, fill=colorvis] at (lststacknb.north west) [right=0.5] (lststack-input) {$N_{\rm night}N_\nu N_{\rm ubl} N_{\rm pol}$};

% Outputs
\node[
    rect, fls, fill=colorvis, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:LST-Binned Vis.\\\\$N_\nu N_{ubl}N_{pol}$},
    below=of lststacknb, node distance=1
]  (lstavgdata) {};
\nfiles{lstavgdata}{$N_{\rm lst}$};

\draw[arrow] (lststacknb) -- (lstavgdata);

%%% ----- Draw the Single-bl PSpec notebook stuff -----

% The internal ellipses defining processes
\node[
    ell, 
    label={[align=center]center:Fringe-Rate\\Filtering \S\ref{sec:methods:pspec-bl:frf}}, 
    below=of lstavgdata,
%    node distance=0.25
] (frf) {};
\node[
    ell,
    label={[align=center]center:Time\\Interleaving \S\ref{sec:methods:pspec-bl}}, 
    left=of frf,
    node distance=0.25
] (timeint) {};
\node[
    ell,
    label={[align=center]center:Coherent Time\\Averaging \S\ref{sec:methods:pspec-bl:coh-time-avg}}, 
    right=of frf,
    node distance=0.25
] (cohavg) {};

\node[
    ell,
    label={[align=center]center:Signal Loss\\Corrections \S\ref{sec:methods:signal-loss}},
    node distance=0.25,
    below=5.5cm of lststack
] (losscorr) {};

\node[
    ell, 
    label={[align=center]center:Power Spectrum\\Estimation \S\ref{sec:methods:pspec-bl:pspec}}, 
    right=of losscorr,
    node distance=0.25
] (pspecsingle) {};
\node[
    ell, 
    label={[align=center]center:Cov+WF\\Estimation \S\ref{sec:methods:cov_window}}, 
    right=of pspecsingle,
    node distance=0.25
] (covwf) {};

\node[
    ell, 
    label={[align=center]center:Incoherent Time\\Averaging \S\ref{sec:methods:pspec:incoh}}, 
    right=of covwf,
    node distance=0.25
] (incoh) {};

\node[shape=rectangle, draw, fit=(losscorr) (incoh) (cohavg), inner sep=8] (pspecnb) {};
\draw[arrow] (lstavgdata) -- (pspecnb);


% Arrow between each process
\draw[arrow] (timeint) -- (frf);
\draw[arrow] (frf) -- (cohavg);
\draw[arrow] (cohavg.south) |- ($(frf.south) - (0, 0.1)$) -| (losscorr.north); %($(cohavg.south) - (0,0.25)$) |- ($(losscorr.north) + (0, 0.25)$) |- (losscorr);
\draw[arrow] (losscorr) -- (pspecsingle);
\draw[arrow] (pspecsingle) -- (covwf);
\draw[arrow] (covwf) -- (incoh);

% Outer rectangle defining the Notebook as a whole
%\node[shape=rectangle, draw, fit=(lststack) (nightavg), inner sep=8] (lststacknb) {};

% Inputs.
\node[draw, fill=colorvis] at (pspecnb.north west) [right=0.5] (pspecnb-input) {$N_{\rm lst}N_\nu$};

% Outputs
\node[
    rect, fls, fill=colorspec, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:Delay Spectra\\\\$N_\tau N_z$},
    below=of pspecnb.225, node distance=1
]  (delayspec) {};
\node[
    rect, fls, fill=colorcov, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:Cov \& WFs\\\\$N^2_\tau N_z$},
    below=of pspecnb.315, node distance=1
]  (covwfsfls) {};
\nfiles{covwfsfls}{$N_{\rm ubl}N_{\rm pol}$};

\draw[arrow] (pspecnb.225) -- (delayspec.north);
\draw[arrow] (pspecnb.315) -- (covwfsfls.north);


%% SPHERICAL AVERAGING NOTEBOOK
\node[
    ell, 
    label={[align=center]center:Delay\\Binning \S\ref{sec:methods:sphavg:delaybin}}, 
    below=5.5cm of timeint,
%    node distance=0.25
] (delaybin) {};
\node[
    ell,
    label={[align=center]center:Cylindrical\\Averaging \S\ref{sec:methods:sphavg:cylavg}}, 
    right=of delaybin,
    node distance=0.25
] (cylavg) {};
\node[
    ell,
    label={[align=center]center:Spherical\\Averaging \S\ref{sec:methods:sphavg:sphavg}}, 
    right=of cylavg,
    node distance=0.25
] (sphavg) {};

\node[shape=rectangle, draw, fit=(delaybin) (sphavg), inner sep=8] (sphavgnb) {};
% Inputs.
\node[draw, fill=colorcov] at (sphavgnb.north west) [right=1] (sphavg-input-false) {\phantom{$N_\tau N_z N_{\rm ubl} N_{\rm pol}$}};
\node[draw, fill=colorspec] at (sphavgnb.north west) [right=0.5] (sphavg-input) {$N_\tau N_z N_{\rm ubl} N_{\rm pol}$};


\draw[arrow] (delayspec.south) -- (sphavgnb.north -| delayspec.south);
\draw[arrow] (covwfsfls) -- (sphavgnb.north -| covwfsfls.south);


% Outputs
\node[
    rect, fill=colorspec, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:2D $P(k_\perp, k_\parallel)$\\\\$(N_\tau/8) N_u N_z$},
    below=6.5cm of losscorr
]  (2dpk) {};
\node[
    rect, fill=colorspec, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:1D $P(k)$\\\\$(N_\tau/8) N_z$},
    below=6.5cm of pspecsingle
]  (1dpk) {};
\node[
    rect, fill=colorcov, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:2D Cov \& WFs\\\\$(N_\tau/8)^2 N_u N_z$},
    below=6.5cm of covwf
]  (2dcov) {};
\node[
    rect, fill=colorcov, fit={(0,0) (3, 1.5)}, 
    label={[align=center]center:1D Cov \& WFs\\\\$(N_\tau/8)^2 N_z$},
    below=6.5cm of incoh
]  (1dcov) {};

\draw[arrow] (sphavgnb.south -| 2dpk.45) -- (2dpk.45) ;
\draw[arrow] (sphavgnb.south -| 1dpk.north) -- (1dpk.north);
\draw[arrow] (sphavgnb.south -| 2dcov.north) -- (2dcov.north);
\draw[arrow] (sphavgnb.south -| 1dcov.135) -- (1dcov.135);

\end{tikzpicture}

